Multi-Factor Pruning for Recursive Projection-Aggregation Decoding of RM Codes

The recently introduced recursive projection aggregation (RPA) decoding method for Reed-Muller (RM) codes can achieve near-maximum likelihood (ML) decoding performance. However, its high computational complexity makes its implementation challenging for time- and resource-critical applications. In this work, we present a complexity reduction technique called multi-factor pruning that reduces the computational complexity of RPA significantly. Our simulation results show that the proposed pruning approach with appropriately selected factors can reduce the complexity of RPA by up to $92\%$ for $\text{RM}(8,3)$ while keeping the comparable error-correcting performance.

==> figs/pdf_gen/p1p2.tex <==
%\documentclass[preview]{standalone}
%\usepackage{pgfplots}
%\usepackage[caption=false,font=footnotesize,labelfont=sf,textfont=sf]{subfig}
%\usepgfplotslibrary{groupplots}
%\usepackage{graphicx}
%\usepackage{textcomp}
%\usepackage{xcolor}
%\usepackage{pgfplots, pgfplotstable}
%\usepackage{tikz}
%\usetikzlibrary{matrix, positioning, patterns, shapes, arrows}
%\usetikzlibrary{positioning}
%\usepackage{tikzscale}
%\usepgfplotslibrary{statistics}
%\usepackage{bchart}
%\pgfplotsset{compat=newest}% <- added, current version is 1.13
%\usepgfplotslibrary{colorbrewer}

%% Dummy text
%\usepackage{lipsum}

%% Better looking and squeezes stuff:
%\usepackage{microtype}
%\begin{document}
%%----------------------FER---------------------------------------------
\begin{tikzpicture}
\begin{semilogyaxis}[
    height=0.9 \columnwidth,
    width= \columnwidth,
    yminorgrids = true,
    xminorgrids = true,
	xlabel={$E_b/N_0$~dB},
	ylabel={FER},
	label style={font=\normalsize},
	legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
%    grid style=dashed,
     every axis plot/.append style={ultra thick},
    xmin = 2,
	xmax = 4,
	xtick={2,2.5,3,3.5,4},
	ymax = 1,
	ymin = 1e-2,
	legend style={font=\small},
	legend cell align={left},
			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
%    y tick label style={/pgf/number format/.cd,%          
%          set thousands separator={},
%          fixed},
	 y tick label style={font=\normalsize},
    x tick label style={/pgf/number format/fixed, font=\normalsize},
    			tick align=inside,
			grid=both, grid style={gray!30},
]
%      x tick label style={/pgf/number format/.cd,%
%          scaled x ticks = false,
%          set decimal separator={.},
%          fixed}, 

%--dprunSIPA_floating_tanh_itrs(1)_p1(4)_p2(8)
\addplot[ color=black , mark=pentagon*,mark options={scale=1.5} ] coordinates {
( 2.00, 0.42808219)
( 2.50, 0.28113579)
( 3.00, 0.15429718)
( 3.50, 0.06808742)
( 4.00, 0.02410510)
};

%--hprunSIPA_floating_tanh_itrs(1)_p1(8)_p2(4)
\addplot[ color=black ,mark=triangle*,mark options={scale=1.5} ] coordinates {
( 2.00, 0.43936731)
( 2.50, 0.29806259)
( 3.00, 0.17286085)
( 3.50, 0.07816775)
( 4.00, 0.03274716)
};

%--dprunSIPA_floating_tanh_itrs(1)_p1(4)_p2(8)
\addplot[ color=red ,mark=pentagon*,mark options={scale=1.5} ] coordinates {
( 2.00, 0.67567568)
( 2.50, 0.44444444)
( 3.00, 0.23364486)
( 3.50, 0.10764263)
( 4.00, 0.04640371)
};

%--hprunSIPA_floating_tanh_itrs(1)_p1(8)_p2(4)
\addplot[ color=red ,mark=triangle*,mark options={scale=1.5} ] coordinates {
( 2.00, 0.76923077)
( 2.50, 0.57570524)
( 3.00, 0.39370079)
( 3.50, 0.24789291)
( 4.00, 0.13585111)
};

%--dprunSIPA_floating_tanh_itrs(1)_p1(4)_p2(8)
\addplot[ color=blue ,mark=pentagon*,mark options={scale=1.5} ] coordinates {
( 2.00, 0.96899225)
( 2.50, 0.86505190)
( 3.00, 0.71022727)
( 3.50, 0.47370914)
( 4.00, 0.30797659)
};

%--hprunSIPA_floating_tanh_itrs(1)_p1(8)_p2(4)
\addplot[ color=blue ,mark=triangle*,mark options={scale=1.5} ] coordinates {
( 2.00, 0.99403579)
( 2.50, 0.97847358)
( 3.00, 0.93196645)
( 3.50, 0.83472454)
( 4.00, 0.72202166)
};
\coordinate (top) at (rel axis cs:0,1);
\legend{RM$(6{,} 3)[(P_1{,}P_2)=(4{,}8)]$,RM$(6{,} 3)[(P_1{,}P_2)=(8{,}4)]$,RM$(7{,} 3)[(P_1{,}P_2)=(4{,}8)]$,RM$(7{,} 3)[(P_1{,}P_2)=(8{,}4)]$,RM$(8{,} 3)[(P_1{,}P_2)=(4{,}8)]$,RM$(8{,} 3)[(P_1{,}P_2)=(8{,}4)]$}


\end{semilogyaxis}

\end{tikzpicture}
%%----------------------------------------------------------------------  
%\end{document}

==> multi_FER.tex <==
\begin{tikzpicture}
		\begin{groupplot}[group style={group name=fer_queries, group size= 1 by 2, horizontal sep=15pt, vertical sep=42pt},
			footnotesize,
			height=0.62 \columnwidth,
    		width= 0.8\columnwidth,
			xlabel=Eb\slash No dB,%$\frac{E_b}{N_0}$ (dB),
			ymode=log,
			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
			every axis plot/.append style={ ultra thick},
			ylabel={FER},
			label style={font=\normalsize},
			ymin=1e-5, ymax = 1e-1, 
			]


%-- RM(2,7) ------------------------------------------
			\nextgroupplot[ytick pos=left,xmin=1.5,xmax=4, xtick={1.5,2,2.5,3,3.5,4}]
			
%--RPA_floating_tanh_itrs(3)
\addplot[ color=red ,mark=* ] coordinates {
( 1.50, 0.02659574)
( 2.00, 0.00887367)
( 2.50, 0.00230363)
( 3.00, 0.00053300)
( 3.50, 0.00009200)
( 4.00, 0.00001100)
};


%--deltaRPA_floating_tanh_itrs(3)_g(0.67)_dI(0.25)_dR(0.50)
\addplot[ color=blue ,mark=diamond*,mark options={scale=1.5} ] coordinates {
( 1.50, 0.02949504)
( 2.00, 0.00968607)
( 2.50, 0.00267543)
( 3.00, 0.00059600)
( 3.50, 0.00010200)
( 4.00, 0.00001300)
};\label{gp:deltaRPARM27}

%%--2Spars_RPA_floating_tanh_itrs(3)_d=2
\addplot[ color=black ,mark=triangle* ] coordinates {
%( 1.00, 0.08)
%( 1.50, 0.033)
( 2.00, 0.012)
( 2.50, 0.0035)
( 3.00, 0.00075)
( 3.50, 0.0001500)
%( 4.00, 0.00001500)
};\label{gp:SRPA}


%%--reduced_RPA_floating_tanh_itrs(3)_d=2
\addplot[ color=brown ,mark=asterisk ] coordinates {
( 1.50, 0.028)
( 2.00, 0.009)
( 2.50, 0.0025)
( 3.00, 0.0006)
( 3.50, 0.0001)
( 4.00, 0.000012)
};\label{gp:RPASCH}

%\legend{RPA{:}$RM(2{,} 7)$,IPA{:}$RM(2{,} 7)$}

			\coordinate (top) at (rel axis cs:0,1);
%-- RM(3,8) ------------------------------------------
		
\nextgroupplot[xmin=1, xmax=3, xtick={1,1.5,2,2.5,3},legend style={nodes={scale=0.75, transform shape}},legend cell align={left},legend pos=south west]
			\coordinate (bot) at (rel axis cs:1,0);

%--RPAp_floating_tanh_itrs(3)
\addplot[ color=red ,mark=* ] coordinates {
( 1.00, 0.07665185)
( 1.50, 0.01678585)
( 2.00, 0.00260281)
( 2.50, 0.00024600)
( 3.00, 0.00001200)
};\label{gp:RPA}

%--deltaRPA_floating_tanh_itrs(3)_g(0.75)_dI(0.33)_dR(0.75)
\addplot[ color=blue ,mark=pentagon* ] coordinates {
( 1.00, 0.08836264)
( 1.50, 0.01995729)
( 2.00, 0.00316350)
( 2.50, 0.00028400)
( 3.00, 0.00001600)
};\label{gp:deltaRPARM38}

%%--reduced_RPA_floating_tanh_itrs(3)_d=2
\addplot[ color=brown ,mark=asterisk ] coordinates {
( 1.00, 0.09)
( 1.50, 0.02)
( 2.00, 0.0029)
( 2.50, 0.00031)
( 3.00, 0.0000250)
};


%%--SRPA_floating_tanh_itrs(3)_1/8
\addplot[ color=black ,mark=triangle* ] coordinates {
( 1.00, 0.095)
( 1.50, 0.027)
( 2.00, 0.005)
( 2.50, 0.0005)
%( 3.00, 0.00004)
};



%\legend{RPA{:}$RM(3{,} 8)$,RPA\textsubscript{delta}{:}$RM(3{,} 8)$}


%\legend{RPA floating (tanh),RPA floating (MinSum),SIPA floating,SIPA Quant($3{:}2$),SIPA Quant($3{:}3$),SIPA Quant($3{:}4$)}
		\end{groupplot}
		\node[below = 0.8cm of fer_queries c1r1.south] { (a){\footnotesize $RM(7,2)$} };
		\node[below = 0.8cm of fer_queries c1r2.south] {(b){\footnotesize $RM(8,3)$}};
%		\node[below = 1.2cm of fer_queries c1r1.south] {\footnotesize $RM(7,2)$};
%		\node[below = 1.2cm of fer_queries c2r1.south] {\footnotesize $RM(8,3)$};		

		\path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
		\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.1em,
		draw,
		column 1/.style={anchor=base west},
    	column 2/.style={anchor=base west},
    	column 3/.style={anchor=base west},
    	column 4/.style={anchor=base west},
%    	column 5/.style={anchor=base west},
%    	column 6/.style={anchor=base west}, 
%    	column 7/.style={anchor=base west},
%    	column 8/.style={anchor=base west},
		]at(legendpos)
		{
			\ref{gp:RPA}& \small RPA  &[3pt]
			\ref{gp:SRPA}& \small $2$-SRPA($q=\frac{1}{8}$) \\
			\ref{gp:RPASCH}& \small RPA\textsubscript{SCH}($d=2$) &[3pt]
			\ref{gp:deltaRPARM27}& \small MFP-RPA{$(\frac{2}{3},\frac{1}{4},\frac{1}{2})$}  \\
			\ref{gp:deltaRPARM38}& \small MFP-RPA{$(\frac{3}{4},\frac{1}{3},\frac{3}{4})$} \\
			}; 
	\end{tikzpicture}
%%----------------------------------------------------------------------  
